The Closest Point Heat Method for Solving Eikonal Equations on Implicit Surfaces

We introduce the Closest Point Heat Method (CPHM), a novel approach for solving the surface Eikonal equation on general smooth surfaces. Building on the strengths of the classical heat method, such as simplicity of implementation and computational efficiency, CPHM integrates closest point techniques to reduce dependence on surface meshes. This embedding framework naturally extends the heat method to implicit surfaces while preserving both its efficiency and intrinsic geometric properties. Numerical experiments on benchmark geometries confirm the accuracy and convergence of the proposed method and demonstrate its effectiveness on complex shapes.

==> figures/hemisphere_figure.tex <==
\tdplotsetmaincoords{60}{110}

%define polar coordinates for some vector
%TODO: look into using 3d spherical coordinate system
\pgfmathsetmacro{\radius}{1}
\pgfmathsetmacro{\thetavec}{0}
\pgfmathsetmacro{\phivec}{0}

%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
\begin{tikzpicture}[scale=3,tdplot_main_coords]
%draw the main coordinate system axes
\draw[ultra thick,->] (1,0,0) -- (1.5,0,0) node[anchor=north]{$\textbf{N}$};
\draw[ultra thick,->] (1,0,0) -- (1,0,-0.4) node[anchor=north]{$\textbf{n}$};
\draw[ultra thick,->] (1,0,0) -- (1,0.4,0) node[anchor=north west]{$\textbf{T}$};
\tdplotsetthetaplanecoords{\phivec}

%draw some dashed arcs, demonstrating direct arc drawing
\draw[thick, dashed,tdplot_rotated_coords] (\radius,0,0) arc (0:90:\radius) ;

\draw[thick] (\radius,0,0) arc (0:360:\radius) node[pos=0.2,anchor=north west]{$\partial\mathcal{S}$};
\shade[ball color=blue!10!white,opacity=0.4] (1cm,0) arc (0:-180:1cm and 5mm) arc (180:0:1cm and 1cm) node[pos=0.3, anchor=north west, opacity=1.0]{$\mathcal{S}$};
% (-z x y)
%\draw (0, 0, 1) node [circle, fill=black, inner sep=.04cm] () {};
\end{tikzpicture}


==> figures/mirror_point_figure.tex <==
\begin{tikzpicture}[scale=3]
  % Draw arc starting at (0,0), radius=1, from 0 to 90 degrees
  \draw[thick, dashed] (1,0) arc[start angle=0, end angle=90, radius=1] node[anchor=south west]{$\mathcal{S}$};
  \draw[ultra thick,->] (1,0) -- (1.5,0) node[anchor=north]{$\textbf{N}$};
  \draw[ultra thick,->] (1,0) -- (1,-0.5) node[anchor=north]{$\textbf{n}$};

  \draw (1.0,  0.0) node[circle, fill=black, inner sep=.04cm]{}node[anchor=east]{$\textrm{cp}\left(\bm{x}_g\right)$};;
  \draw (0.7, -0.3) node[circle, fill=black, inner sep=.04cm]{}node[anchor=south east]{$\bm{x}_g$};
  \draw[dashed,-] (0.7,-0.3)--(1.0,0.0);
  \draw (1.3, 0.3,0.0) node [circle, fill=black, inner sep=.04cm]{}node[anchor=north west]{$2\textrm{cp}\left(\bm{x}_g\right)-\bm{x}_g$};
  \draw[dashed,-] (1.3,0.3)--(1.0,0.0);
  \draw (0.97,0.22) node [circle, fill=black, inner sep=.04cm]{}node[anchor=south east]{$\bar{\textrm{cp}}\left(\bm{x}_g\right)$};;
  \draw[dashed,-] (0.97,0.22)--(1.3,0.3);
  \foreach \i in {-90,-89,...,89}
  {
    \ifthenelse{\i>-90}{
        \draw[dashed]
          ({cos(\i)},{0.5*sin(\i)}) -- ({cos(\i+1)},{0.5*sin(\i+1)});
    }{
        \draw[dashed]
          ({cos(\i)},{0.5*sin(\i)}) -- ({cos(\i+1)},{0.5*sin(\i+1)}) node[anchor=north west]{$\partial\mathcal{S}$}; 
    }
    
  } 
  
  %\draw[dashed] (1.0,1.0) arc[start angle=0, end angle=15, radius=1];
\end{tikzpicture}
